Data-driven analysis and controller design for discrete-time systems under aperiodic sampling

This article is concerned with data-driven analysis of discrete-time systems under aperiodic sampling, and in particular with a data-driven estimation of the maximum sampling interval (MSI). The MSI is relevant for analysis of and controller design for cyber-physical, embedded and networked systems, since it gives a limit on the time span between sampling instants such that stability is guaranteed. We propose tools to compute the MSI for a given controller and to design a controller with a preferably large MSI, both directly from a finite-length, noise-corrupted state-input trajectory of the system. We follow two distinct approaches for stability analysis, one taking a robust control perspective and the other a switched systems perspective on the aperiodically sampled system. In a numerical example and a subsequent discussion, we demonstrate the efficacy of our developed tools and compare the two approaches.

==> Abbildungen/MSI_K_fixed_different_N.tex <==
\begin{tikzpicture}
	
	\begin{semilogxaxis}[%
		width=\columnwidth,
		height=5.3cm,
		%at={(1.737in,0.69in)},
		xmin=0.0005,
		xmax=1,
		extra x ticks = {0.0005},
		extra x tick labels = {$0$},
		xlabel={Disturbance level $\overline{d}$},
		%xminortick=true,
		ymin=0,
		ymax=22,
		ylabel={$\overline{h}_{\text{MSI}}$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
		]
		
		\addplot [color=black,mark=square,,draw=none]
		table[row sep=crcr]{%
			0.0005	12\\
		};
		\addlegendentry{$N=5$}
		
		\addplot [color=black,mark=o,,draw=none]
		table[row sep=crcr]{%
			0.0005	12\\
		};
		\addlegendentry{$N=50$}
		
		\addplot [color=black,mark=star,,draw=none]
		table[row sep=crcr]{%
			0.0005	12\\
		};
		\addlegendentry{$N=500$}
		
		\addplot [color=istorange,mark=square,forget plot]
		table[row sep=crcr]{%
			0.0005	12\\
			0.001	12\\
			0.002	11\\
			0.005	11\\
		};
		
		\addplot [color=istblue,mark=square,forget plot,dashed]
		table[row sep=crcr]{%
			0.0005	12\\
			0.001	12\\
			0.002	12\\
			0.005	11\\
		};
		
		\addplot [color=istblue,mark=o,forget plot,dashed]
		table[row sep=crcr]{%
			0.0005	12\\
			0.001	12\\
			0.002	12\\
			0.005	12\\
			0.01	12\\
			0.02	12\\
			0.05	12\\
			0.1		12\\
			0.2		11\\
			0.5		11\\
		};
		
		\addplot [color=istblue,mark=star,forget plot,dashed]
		table[row sep=crcr]{%
			0.0005	12\\
			0.001	12\\
			0.002	12\\
			0.005	12\\
			0.01	12\\
			0.02	12\\
			0.05	12\\
			0.1		12\\
			0.2		12\\
			0.5		12\\
			1		12\\
		};
		
		\addplot [color=istorange,mark=o,forget plot]
		table[row sep=crcr]{%
			0.0005	12\\
			0.001	12\\
			0.002	12\\
			0.005	12\\
			0.01	12\\
			0.02	12\\
			0.05	12\\
			0.1		12\\
			0.2		11\\
		};
		
		\addplot [color=istorange,mark=star,forget plot]
		table[row sep=crcr]{%
			0.0005	12\\
			0.001	12\\
			0.002	12\\
			0.005	12\\
			0.01	12\\
			0.02	12\\
			0.05	12\\
			0.1		12\\
			0.2		12\\
			0.5		12\\
			1		11\\
		};
		
		\addplot [color=istgreen,mark=square,forget plot]
		table[row sep=crcr]{%
			0.0005	2\\
			0.001	2\\
			0.002	2\\
			0.005	1\\
		};
		
		\addplot [color=istgreen,mark=o,forget plot]
		table[row sep=crcr]{%
			0.0005	17\\
			0.001	17\\
			0.002	16\\
			0.005	16\\
			0.01	15\\
			0.02	15\\
			0.05	12\\
			0.1		6\\
			0.2		1\\
		};
		
		\addplot [color=istgreen,mark=star,forget plot]
		table[row sep=crcr]{%
			0.0005	17\\
			0.001	17\\
			0.002	17\\
			0.005	16\\
			0.01	16\\
			0.02	15\\
			0.05	14\\
			0.1		12\\
			0.2		10\\
			0.5		2\\
			1		1\\
		};
		
		
	\end{semilogxaxis}
\end{tikzpicture}

==> Abbildungen/MSI_K_free.tex <==
\begin{tikzpicture}
	
	\begin{semilogxaxis}[%
		width=\columnwidth,
		height=4cm,
		%at={(1.737in,0.69in)},
		xmin=0.0005,
		xmax=1,
		extra x ticks = {0.0005},
		extra x tick labels = {$0$},
		xlabel={Disturbance level $\overline{d}$},
		%xminortick=true,
		ymin=0,
		ymax=65,
		ylabel={$\overline{h}_{\text{MSI}}$},
		yminorticks=true,
		axis background/.style={fill=white},
		%legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
		]
		
		
		\addplot [color=istorange,mark=star,forget plot]
		table[row sep=crcr]{%
			0.0005	62\\
			0.001	61\\
			0.002	54\\
			0.005	36\\
			0.01	29\\
			0.02	23\\
			0.05	15\\
			0.1		11\\
			0.2		6\\
			0.5		2\\
		};
		
		\addplot [color=istgreen,mark=star,forget plot]
		table[row sep=crcr]{%
			0.0005	24\\
			0.001	24\\
			0.002	23\\
			0.005	22\\
			0.01	20\\
			0.02	18\\
			0.05	15\\
			0.1		9\\
			0.2		4\\
			0.5		1\\
		};
		
		
	\end{semilogxaxis}
\end{tikzpicture}

==> Abbildungen/computation_time.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=\columnwidth,
		height=5cm,
		ylabel={Computation time in \SI{}{\second}},
		xlabel = {$\overline{h}$},
		enlargelimits=0.15,
		legend style={at={(0.03,0.97)},
			anchor=north west},
		ybar stacked,
		bar width=7pt,
		]
		\addplot[draw=istorange,fill=istorange!30!white]
		coordinates {(1.6,0.3516) (2.4,0)
			(3.6,0.3444) (4.4,0) (5.6,0.3362) (6.4,0) (7.6,0.3527) (8.4,0) (9.6,0.3450) (10.4,0) (11.6,0.3613) (12.4,0)};
		
		\addplot[draw=istred,fill=istred!30!white]
		coordinates {(1.6,0) (2.4,0.58) (3.6,0) (4.4,1.02) (5.6,0)
			(6.4,1.48) (7.6,0) (8.4,1.94) (9.6,0) (10.4,2.63) (11.6,0) (12.4,3.02)};
		\addplot[draw=istgreen,fill=istgreen!30!white]
		coordinates {(1.6,0) (2.4,0.19) (3.6,0) (4.4,0.21) (5.6,0)
			(6.4,0.29) (7.6,0) (8.4,0.42) (9.6,0) (10.4,0.71) (11.6,0) (12.4,1.05)};
	
		\legend{Theorem \ref{thm:stab_IO_data},Algorithm \ref{algo:disturbance_bound},Theorem \ref{thm:stab_switched_data_an}}
	\end{axis}
\end{tikzpicture}
